Influence of NaI background and mass on testing the DAMA modulation

We present here the model dependent and independent sensitivity studies for NaI detectors designed to test the DAMA result, and compare the predicted limits from SABRE with the present performance of both ANAIS and COSINE. We find that the strongest discovery and exclusion limits are set by a detector with the lowest background (assuming equal run times), and also note that our method correctly computes the present exclusion limits previously published by ANAIS and COSINE. In particular, with a target mass of 50 kg and background rate of 0.36 cpd/kg/keV (after veto), SABRE will be able to exclude the DAMA signal with 3$\sigma$ confidence or `discover' it with 5$\sigma$ confidence within 2 years. This strongly motivates the quest for ever lower backgrounds in NaI detectors.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

